Self and turbo iterations for MIMO receivers and large-scale systems

We investigate a turbo soft detector based on the expectation propagation (EP) algorithm for large-scale multiple-input multiple-output (MIMO) systems. Optimal detection in MIMO systems becomes computationally unfeasible for high-order modulations and/or large number of antennas. In this situation, the linear minimum mean square error (LMMSE) exhibits a low-complexity with a good performance, however far from optimal. To improve the performance, the EP algorithm can be used. In this paper, we review previous EP-based detectors and enhance their estimation in terms of complexity and performance. Specifically, we improve the convergence of the self-iterated EP stage by replacing the uniform prior by a non-uniform one, which better characterizes the information returned by the decoder once the turbo procedure starts. We also review the EP parameters to avoid instabilities when using high-order modulations and to reduce the computational complexity. Simulation results illustrate the robustness and enhanced performance of this novel detector in comparison with previous approaches found in the literature. Results also show that the proposed detector is robust in the presence of imperfect channel state information (CSI).

==> pics/BER128QAM-32antenna.tex <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%

\definecolor{mycolor}{cmyk}{1,0,1,0}
%\definecolor{mycolor1}{rgb}{1.00000,0.50000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.80000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.45, 0.31, 0.59}%
\definecolor{mycolor5}{rgb}{0.6, 0.4, 0.8}
\definecolor{carnationpink}{rgb}{1.0, 0.65, 0.79}
\definecolor{auburn}{rgb}{0.43, 0.21, 0.1}
%
\begin{tikzpicture}[scale=1]



%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%% 128QAM 32x32 b11 %%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
width=2.9in,
height=2in,
scale only axis,
every axis/.append style={font=\small},
xmajorgrids,
xmin=20,
xmax=34,
xlabel style={align=center}, xlabel={$\noteISV{\Ntx}\EsNo$ (dB)},
ymode=log,
ymin=1e-05,
ymax=2e-1,
yminorticks=true,
ylabel={BER},
name=plot6,
%at=(plot5.below south west), anchor=above north west,
ymajorgrids,
yminorgrids,
%title={\begin{tabular}{c} (c) After five turbo loops \end{tabular}},
%title={1 channels with 7 taps, entr cod=512, sal cod=1024, 10 frames and BPSK symbols},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,
,font=\footnotesize
}
]

\addplot [color=blue,solid,mark=triangle,mark size=2.2,line width=1.1,mark options={solid,,rotate=180}]
  table[row sep=crcr]{
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
%23	0.182184196842105	\\
%24	0.163730291578947	\\
25	0.13901182231579	\\
26	0.0994615178736842	\\
27	0.0498146594631579	\\
28	0.0163020739263158	\\
29	0.00330360183473684	\\
30	0.000383444631578947	\\
31	2.67472947368421e-05	\\
32	9.66284210526316e-07	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
};
\addlegendentry{LMMSE};

\addplot [color=red,solid,mark=square,mark size=2.0,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
%18	0.230838546315789	\\
%19	0.214613529473684	\\
%20	0.197413217894737	\\
%21	0.179021951578947	\\
%22	0.159151902105263	\\
23	0.136418232105263	\\
24	0.105882686526316	\\
25	0.0569907551263158	\\
26	0.0151560031894737	\\
27	0.00202034307368421	\\
28	0.000213245505263158	\\
29	0.00030306787368421	\\
30	0.000679117094736842	\\
31	0.000244716557894737	\\
32	8.98442947368421e-05	\\
33	1.49207157894737e-05	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
};
\addlegendentry{EPD \cite{Cespedes17}};

\addplot [color=mycolor3,solid,mark=o,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
18	0.223540897894737	\\
19	0.200392487368421	\\
20	0.161381334526316	\\
21	0.0615762462736842	\\
22	0.00464711517894737	\\
23	7.84642842105263e-05	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
};
\addlegendentry{nuBEP};


\addplot [color=orange,solid,mark=+,mark size=2.5,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
%18	0.228488228421053	\\
%19	0.209510935789474	\\
%20	0.185524630526316	\\
21	0.134185700410526	\\
22	0.0416237723578947	\\
23	0.00444629424210526	\\
24	0.000241287715789474	\\
25	4.25063157894737e-06	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
};
\addlegendentry{MPEP \cite{Senst11}};



\end{axis}

\end{tikzpicture}%

==> pics/BER128QAM-32antennaCHnoise.tex <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%

\definecolor{mycolor}{cmyk}{1,0,1,0}
%\definecolor{mycolor1}{rgb}{1.00000,0.50000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.80000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.45, 0.31, 0.59}%
\definecolor{mycolor5}{rgb}{0.6, 0.4, 0.8}
\definecolor{carnationpink}{rgb}{1.0, 0.65, 0.79}
\definecolor{auburn}{rgb}{0.43, 0.21, 0.1}
%
\begin{tikzpicture}[scale=1]



%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%% 128QAM 32x32 b11 %%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
width=2.9in,
height=2in,
scale only axis,
every axis/.append style={font=\small},
xmajorgrids,
xmin=20,
xmax=29,
xlabel style={align=center}, xlabel={$\Ntx\EsNo$ (dB)},
ymode=log,
ymin=1e-05,
ymax=2e-1,
yminorticks=true,
ylabel={BER},
name=plot6,
%at=(plot5.below south west), anchor=above north west,
ymajorgrids,
yminorgrids,
%title={\begin{tabular}{c} (c) After five turbo loops \end{tabular}},
%title={1 channels with 7 taps, entr cod=512, sal cod=1024, 10 frames and BPSK symbols},
legend style={at={(0,0)},anchor=south west,draw=black,fill=white,legend cell align=left,
,font=\footnotesize
}
]

\addplot [color=blue,solid,mark=triangle,mark size=2.2,line width=1.1,mark options={solid,,rotate=180}]
  table[row sep=crcr]{
20	0	\\
21	0	\\
22	0	\\
%23	0.197775323157895	\\
%24	0.185225251578947	\\
25	0.1719979	\\
26	0.156519840631579	\\
27	0.136216217852632	\\
28	0.112456318126316	\\
29	0.0895513248842105	\\
30	0.0726450288210526	\\
31	0.0648434420905263	\\
32	0.0638056125789474	\\
33	0.0706702712736842	\\
};
\addlegendentry{LMMSE};

\addplot [color=red,solid,mark=square,mark size=2.0,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
%20	0.204863809473684	\\
%21	0.188992896842105	\\
%22	0.172512783157895	\\
23	0.155284452631579	\\
24	0.137167736	\\
25	0.114976873157895	\\
26	0.0862009899157895	\\
27	0.0609750964	\\
28	0.0695999907789474	\\
29	0.116152310421053	\\
30	0.138439884421053	\\
31	0.140774302842105	\\
32	0.136065358842105	\\
33	0.130813432936842	\\
};
\addlegendentry{EPD \cite{Cespedes17}};

\addplot [color=mycolor3,solid,mark=o,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
20	0.182699082421053	\\
21	0.123722735978947	\\
22	0.0381712781326316	\\
23	0.00526793187368421	\\
24	0.000651879789473684	\\
25	7.39825473684211e-05	\\
26	2.02505263157895e-06	\\
27	0	\\
28	0	\\
29	0	\\
%30	1.06494736842105e-05	\\
%31	6.84008315789474e-05	\\
%32	0.000689835810526316	\\
%33	0.00436357394947368	\\
};
\addlegendentry{nuBEP};


\addplot [color=orange,solid,mark=+,mark size=2.5,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
%20	0.197703554736842	\\
21	0.170187582736842	\\
22	0.112060276284211	\\
23	0.0470066863157895	\\
24	0.0162807647263158	\\
25	0.006411074	\\
26	0.00284405264210526	\\
27	0.00176807833684211	\\
28	0.00172750502105263	\\
29	0.00187897033684211	\\
30	0.00276679888421053	\\
31	0.00528062374736842	\\
32	0.00945819995789473	\\
33	0.0158676190936842	\\
};
\addlegendentry{MPEP \cite{Senst11}};

\addplot [color=mycolor3,solid,mark=o,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
30	1.06494736842105e-05	\\
31	6.84008315789474e-05	\\
32	0.000689835810526316	\\
33	0.00436357394947368	\\
};
%\addlegendentry{nuBEP};

\addplot [color=blue,dashed,mark=triangle,mark size=2.2,line width=1.1,mark options={solid,,rotate=180}]
  table[row sep=crcr]{
20	0	\\
21	0	\\
22	0	\\
%23	0.195167142105263	\\
%24	0.182094605263158	\\
25	0.167970078947368	\\
26	0.152208235789474	\\
27	0.131188932473684	\\
28	0.106006094210526	\\
29	0.0785349250526316	\\
30	0.0516333428421053	\\
31	0.0342113968421053	\\
32	0.0210041472105263	\\
33	0.0128001491578947	\\
};
%\addlegendentry{LMMSE};

\addplot [color=red,dashed,mark=square,mark size=2.0,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
%20	0.204727689473684	\\
%21	0.188747473684211	\\
%22	0.172248421052632	\\
23	0.154694373684211	\\
24	0.136350659473684	\\
25	0.113752589473684	\\
26	0.0828562660526316	\\
27	0.0473076959242105	\\
28	0.020297641	\\
29	0.00757491468421053	\\
30	0.00193893821052632	\\
31	0.000823141736842105	\\
32	0.000288804368421053	\\
33	0.000415704684210526	\\
};
%\addlegendentry{EPD \cite{Cespedes17}};

\addplot [color=mycolor3,dashed,mark=o,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
20	0.182043515789474	\\
21	0.121953670631579	\\
22	0.0309534258421053	\\
23	0.00234626963157895	\\
24	0.000158819315789474	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
};
%\addlegendentry{nuBEP};


\addplot [color=orange,dashed,mark=+,mark size=2.5,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
%20	0.196654205263158	\\
21	0.167778989473684	\\
22	0.102381078263158	\\
23	0.0295031668421053	\\
24	0.00494785026315789	\\
25	0.000532894684210526	\\
26	6.43763157894737e-05	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
};
%\addlegendentry{MPEP \cite{Senst11}};

\end{axis}

\end{tikzpicture}%

==> pics/BER128QAM-6antenna.tex <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%

\definecolor{mycolor}{cmyk}{1,0,1,0}
%\definecolor{mycolor1}{rgb}{1.00000,0.50000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.80000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.45, 0.31, 0.59}%
\definecolor{mycolor5}{rgb}{0.6, 0.4, 0.8}
\definecolor{carnationpink}{rgb}{1.0, 0.65, 0.79}
\definecolor{auburn}{rgb}{0.43, 0.21, 0.1}
%
\begin{tikzpicture}[scale=1]



%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%% 128QAM 6x6 b11 %%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{axis}[%
width=2.9in,
height=2in,
scale only axis,
every axis/.append style={font=\small},
xmajorgrids,
xmin=21,
xmax=45,
xlabel style={align=center}, xlabel={$\noteISV{\Ntx}\EsNo$ (dB)},
ymode=log,
ymin=1e-05,
ymax=2e-1,
yminorticks=true,
ylabel={BER},
name=plot6,
%at=(plot5.below south west), anchor=above north west,
ymajorgrids,
yminorgrids,
%title={\begin{tabular}{c} (c) After five turbo loops \end{tabular}},
%title={1 channels with 7 taps, entr cod=512, sal cod=1024, 10 frames and BPSK symbols},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,
,font=\footnotesize
}
]

\addplot [color=blue,solid,mark=triangle,mark size=2.2,line width=1.1,mark options={solid,,rotate=180}]
  table[row sep=crcr]{
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0.0854520344842105	\\
25	0.0614420814884211	\\
26	0.0476901278105263	\\
27	0.0362831521473684	\\
28	0.0276537286526316	\\
29	0.0236935723473684	\\
30	0.0199732407052631	\\
31	0.0167442046947368	\\
32	0.0141069666105263	\\
33	0.0130041496631579	\\
34	0.0115634882105263	\\
35	0.00934657775789474	\\
36	0.00768540597894737	\\
37	0.00639932867368421	\\
38	0.00515281604210526	\\
39	0.00444998007368421	\\
40	0.00327315378947368	\\
41	0.00166798381052632	\\
42	0.000293883442105263	\\
43	1.66530526315789e-06	\\
44	0	\\
45	0	\\
46	0	\\
47	0	\\
};
\addlegendentry{LMMSE};

\addplot [color=red,solid,mark=square,mark size=2.0,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
%20	0.175063828526316	\\
%21	0.148781033894737	\\
%22	0.117291342873684	\\
23	0.0905246925578947	\\
24	0.063217671031579	\\
25	0.0437931669578947	\\
26	0.0313147625263158	\\
27	0.0219820874736842	\\
28	0.0162878020105263	\\
29	0.012823893768421	\\
30	0.00988933470526316	\\
31	0.00725283313684211	\\
32	0.00577345004210526	\\
33	0.00472160858947368	\\
34	0.00365914728421053	\\
35	0.00259243667368421	\\
36	0.00137649126315789	\\
37	0.000597188294736842	\\
38	0.000162346326315789	\\
39	8.69342842105263e-05	\\
40	1.08860315789474e-05	\\
41	1.77942105263158e-05	\\
42	0	\\
43	6.22945263157895e-06	\\
44	0	\\
45	0	\\
46	0	\\
47	0	\\
};
\addlegendentry{EPD \cite{Cespedes17}};

\addplot [color=mycolor3,solid,mark=o,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
20	0.120759392747368	\\
21	0.0781777442736842	\\
22	0.0408102266315789	\\
23	0.0232815510631579	\\
24	0.0130062578105263	\\
25	0.00645352375789474	\\
26	0.00257016670526316	\\
27	0.000796026147368421	\\
28	0.000206240178947368	\\
29	2.93632736842105e-05	\\
30	9.76557894736842e-08	\\
31	8.37768421052632e-06	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	0	\\
46	0	\\
47	0	\\
};
\addlegendentry{nuBEP};


\addplot [color=orange,solid,mark=+,mark size=2.5,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
20	0.135671736574316	\\
21	0.0947544043894737	\\
22	0.0568462022315789	\\
23	0.0346656610105263	\\
24	0.0224093607484211	\\
25	0.0151532412210526	\\
26	0.00957894271578948	\\
27	0.00596657799789474	\\
28	0.00362434948421053	\\
29	0.00198992598947368	\\
30	0.000735154894736842	\\
31	0.000353104	\\
32	0.000159508568421053	\\
33	4.15503157894737e-05	\\
34	3.74075263157895e-05	\\
35	1.53631157894737e-05	\\
36	2.40547368421053e-06	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	0	\\
46	0	\\
47	0	\\
};
\addlegendentry{MPEP \cite{Senst11}};


\end{axis}


\end{tikzpicture}%
